On the Convergence of Random Tridiagonal Matrices to Stochastic Semigroups

We develop an improved version of the stochastic semigroup approach to study the edge of $\beta$-ensembles pioneered by Gorin and Shkolnikov, and later extended to rank-one additive perturbations by the author and Shkolnikov. Our method is applicable to a significantly more general class of random tridiagonal matrices than that considered in these previous works, including some non-symmetric cases that are not covered by the stochastic operator formalism of Bloemendal, Ram\'irez, Rider, and Vir\'ag. We present two applications of our main results: Firstly, we prove the convergence of $\beta$-Laguerre-type (i.e., sample covariance) random tridiagonal matrices to the stochastic Airy semigroup and its rank-one spiked version. Secondly, we prove the convergence of the eigenvalues of a certain class of non-symmetric random tridiagonal matrices to the spectrum of a continuum Schr\"odinger operator with Gaussian white noise potential.

==> Horizontal_Coupling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=0.5in,
at={(0in,0in)},
scale only axis,
xmin=0.8,
xmax=40.2,
ymin=-4.2,
ymax=1.2,
xtick=\empty,ytick=\empty,
axis background/.style={fill=white}
]
%SEPARATION LINES
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
1	-4\\
1	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
3	-4\\
3	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
5	-4\\
5	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
7	-4\\
7	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
9	-4\\
9	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
11	-4\\
11	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
13	-4\\
13	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
15	-4\\
15	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
17	-4\\
17	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
19	-4\\
19	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
21	-4\\
21	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
23	-4\\
23	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
25	-4\\
25	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
27	-4\\
27	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
29	-4\\
29	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
31	-4\\
31	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
33	-4\\
33	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
35	-4\\
35	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
37	-4\\
37	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
39	-4\\
39	1.2\\
};
%POINTS
\addplot [color=mycolor1, draw=none, mark=*, mark size=1pt, mark options={solid,black}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1\\
3	-2\\
4	-1\\
5	-2\\
6	-2\\
7	-3\\
8	-2\\
9	-1\\
10	-1\\
11	-1\\
12	-2\\
13	-1\\
14	-2\\
15	-3\\
16	-3\\
17	-4\\
18	-3\\
19	-2\\
20	-1\\
21	-2\\
22	-1\\
23	-2\\
24	-1\\
25	-1\\
26	0\\
27	0\\
28	0\\
29	1\\
30	0\\
31	-1\\
32	-2\\
33	-2\\
34	-1\\
35	0\\
36	-1\\
37	-1\\
38	-1\\
39	-1\\
40	-1\\
};
%PATH
\addplot [thick,forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1\\
3	-2\\
};
\addplot [thick,forget plot,blue]
  table[row sep=crcr]{%
3	-2\\
4	-1\\
5	-2\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
5	-2\\
6	-2\\
7	-3\\
8	-2\\
9	-1\\
};
\addplot [thick,forget plot,red]
  table[row sep=crcr]{%
9	-1\\
10	-1\\
11	-1\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
11	-1\\
12	-2\\
13	-1\\
14	-2\\
15	-3\\
16	-3\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
16	-3\\
17	-4\\
18	-3\\
19	-2\\
};
\addplot [thick,forget plot,blue]
  table[row sep=crcr]{%
19	-2\\
20	-1\\
21	-2\\
22	-1\\
23	-2\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
23	-2\\
24	-1\\
25	-1\\
26	0\\
27	0\\
28	0\\
29	1\\
30	0\\
31	-1\\
32	-2\\
33	-2\\
34	-1\\
35	0\\
36	-1\\
37	-1\\
};
\addplot [thick,forget plot,red]
  table[row sep=crcr]{%
37	-1\\
38	-1\\
39	-1\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
39	-1\\
40	-1\\
};
\end{axis}


























\begin{axis}[%
width=4in,
height=0.5in,
at={(0in,-0.7in)},
scale only axis,
xmin=0.8,
xmax=40.2,
ymin=-4.2,
ymax=1.2,
xtick=\empty,ytick=\empty,
axis background/.style={fill=white}
]
%SEPARATION LINES
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
1	-4\\
1	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
3	-4\\
3	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
5	-4\\
5	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
7	-4\\
7	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
9	-4\\
9	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
11	-4\\
11	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
13	-4\\
13	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
15	-4\\
15	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
17	-4\\
17	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
19	-4\\
19	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
21	-4\\
21	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
23	-4\\
23	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
25	-4\\
25	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
27	-4\\
27	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
29	-4\\
29	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
31	-4\\
31	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
33	-4\\
33	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
35	-4\\
35	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
37	-4\\
37	1.2\\
};
\addplot [thick,forget plot,dotted,gray]
  table[row sep=crcr]{%
39	-4\\
39	1.2\\
};
%POINTS
\addplot [color=mycolor1, draw=none, mark=*, mark size=1pt, mark options={solid,black}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1\\
3	-2\\
4	-2\\
5	-2\\
6	-2\\
7	-3\\
8	-2\\
9	-1\\
10	0\\
11	-1\\
12	-2\\
13	-1\\
14	-2\\
15	-3\\
16	-3\\
17	-4\\
18	-3\\
19	-2\\
20	-2\\
21	-2\\
22	-2\\
23	-2\\
24	-1\\
25	-1\\
26	0\\
27	0\\
28	0\\
29	1\\
30	0\\
31	-1\\
32	-2\\
33	-2\\
34	-1\\
35	0\\
36	-1\\
37	-1\\
38	0\\
39	-1\\
40	-1\\
};
%PATH
\addplot [thick,forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1\\
3	-2\\
};
\addplot [thick,forget plot,red]
  table[row sep=crcr]{%
3	-2\\
4	-2\\
5	-2\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
5	-2\\
6	-2\\
7	-3\\
8	-2\\
9	-1\\
};
\addplot [thick,forget plot,blue]
  table[row sep=crcr]{%
9	-1\\
10	0\\
11	-1\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
11	-1\\
12	-2\\
13	-1\\
14	-2\\
15	-3\\
16	-3\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
16	-3\\
17	-4\\
18	-3\\
19	-2\\
};
\addplot [thick,forget plot,red]
  table[row sep=crcr]{%
19	-2\\
20	-2\\
21	-2\\
22	-2\\
23	-2\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
23	-2\\
24	-1\\
25	-1\\
26	0\\
27	0\\
28	0\\
29	1\\
30	0\\
31	-1\\
32	-2\\
33	-2\\
34	-1\\
35	0\\
36	-1\\
37	-1\\
};
\addplot [thick,forget plot,blue]
  table[row sep=crcr]{%
37	-1\\
38	0\\
39	-1\\
};
\addplot [thick,forget plot]
  table[row sep=crcr]{%
39	-1\\
40	-1\\
};
\end{axis}
\end{tikzpicture}%

==> Skorokhod_Coupling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0,0)},
width=2in,
height=0.5in,
scale only axis,
xmin=0.8,
xmax=19.1,
ymin=-2.3,
ymax=3.3,
xtick=\empty,
axis background/.style={fill=white}
]
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:1,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
1	2\\
2	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:2,3) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
2	3\\
3	3\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:3,3) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
3	3\\
4	3\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:4,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
4	2\\
5	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:5,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
5	1\\
6	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:6,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
6	1\\
7	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:7,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
7	2\\
8	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:8,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
8	1\\
9	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:9,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
9	1\\
10	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:10,0) {};
\addplot [forget plot,thick]
  table[row sep=crcr]{%
10	0\\
11	0\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:11,0) {};
\addplot [color=blue, forget plot,thick]
  table[row sep=crcr]{%
11	0\\
12	0\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:12,0) {};
\addplot [color=blue,forget plot,thick]
  table[row sep=crcr]{%
12	0\\
13	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:13,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
13	1\\
14	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:14,0) {};
\addplot [forget plot,thick]
  table[row sep=crcr]{%
14	0\\
15	0\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:15,0) {};
\addplot [color=blue,forget plot,thick]
  table[row sep=crcr]{%
15	0\\
16	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:16,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
16	1\\
17	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:17,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
17	2\\
18	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:18,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
18	2\\
19	2\\
};
\end{axis}

\node at (5.5,1.4) {$\swarrow$};
\node at (5.5,-0.4) {$\nwarrow$};


\begin{axis}[%
at={(230,500)},
width=2in,
height=0.5in,
scale only axis,
xmin=0.8,
xmax=19.1,
ymin=-2.3,
ymax=3.3,
xtick=\empty,
axis background/.style={fill=white}
]
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:1,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
1	2\\
2	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:2,3) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
2	3\\
3	3\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:3,3) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
3	3\\
4	3\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:4,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
4	2\\
5	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:5,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
5	1\\
6	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:6,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
6	1\\
7	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:7,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
7	2\\
8	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:8,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
8	1\\
9	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:9,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
9	1\\
10	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:10,0) {};
\addplot [forget plot,thick]
  table[row sep=crcr]{%
10	0\\
11	0\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:11,-1) {};
\addplot [color=blue, forget plot,thick]
  table[row sep=crcr]{%
11	-1\\
12	-1\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:12,-1) {};
\addplot [color=blue,forget plot,thick]
  table[row sep=crcr]{%
12	-1\\
13	-1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:13,0) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
13	0\\
14	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:14,-1) {};
\addplot [forget plot,thick]
  table[row sep=crcr]{%
14	-1\\
15	-1\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:15,-2) {};
\addplot [color=blue,forget plot,thick]
  table[row sep=crcr]{%
15	-2\\
16	-2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:16,-1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
16	-1\\
17	-1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:17,0) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
17	0\\
18	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:18,0) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
18	0\\
19	0\\
};
\end{axis}

\begin{axis}[%
at={(230,-500)},
width=2in,
height=0.5in,
scale only axis,
xmin=0.8,
xmax=19.1,
ymin=-2.3,
ymax=3.3,
xtick=\empty,
axis background/.style={fill=white}
]
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:1,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
1	2\\
2	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:2,3) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
2	3\\
3	3\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:3,3) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
3	3\\
4	3\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:4,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
4	2\\
5	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:5,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
5	1\\
6	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:6,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
6	1\\
7	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:7,2) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
7	2\\
8	2\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:8,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
8	1\\
9	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:9,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
9	1\\
10	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:10,0) {};
\addplot [forget plot,thick]
  table[row sep=crcr]{%
10	0\\
11	0\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:11,0) {};
\addplot [color=blue, forget plot,thick]
  table[row sep=crcr]{%
11	0\\
12	0\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:12,-1) {};
\addplot [color=blue,forget plot,thick]
  table[row sep=crcr]{%
12	-1\\
13	-1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:13,0) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
13	0\\
14	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:14,-1) {};
\addplot [forget plot,thick]
  table[row sep=crcr]{%
14	-1\\
15	-1\\
};
\node[color=blue,circle,fill,inner sep=1pt] at (axis cs:15,-1) {};
\addplot [color=blue,forget plot,thick]
  table[row sep=crcr]{%
15	-1\\
16	-1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:16,0) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
16	0\\
17	0\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:17,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
17	1\\
18	1\\
};
\node[circle,fill,inner sep=1pt] at (axis cs:18,1) {};
\addplot [ forget plot,thick]
  table[row sep=crcr]{%
18	1\\
19	1\\
};
\end{axis}
\end{tikzpicture}%
